Many-terminal Majorana island: from Topological to Multi-Channel Kondo Model

We study Kondo screening obtained by coupling Majorana bound states, located on a topological superconducting island, to interacting electronic reservoirs. At the charge degeneracy points of the island, we formulate an exact mapping onto the spin-$1/2$ multi-channel Kondo effect. The coupling to Majorana fermions transforms the tunneling terms into effective fermionic bilinear contributions with a Luttinger parameter $K$ in the leads that is effectively doubled. For strong interaction, $K=1/2$, the intermediate fixed point of the standard multi-channel Kondo model is exactly recovered. It evolves with $K$ and connects to strong coupling in non-interacting case $K=1$, with maximum conductance between the leads and robustness against channel asymmetries similarly to the topological Kondo effect. For a number of leads above four, there exists a window of Luttinger parameters in which a quantum phase transition can occur between the strong coupling topological Kondo state and the partially conducting multi-channel Kondo state.

==> SchemaBox.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SchemaBox.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.3564209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62926021)%
    \put(0,0){\includegraphics[width=\unitlength]{SchemaBox.eps}}%
    \put(0.88784739,0.40132405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_g$}}}%
    \put(0.29395591,0.56829274){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{1}$}}}%
    \put(0.29914227,0.39636593){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{2}$}}}%
    \put(0.29455932,0.21718247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{3}$}}}%
    \put(0.49475523,0.57099329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{4}$}}}%
    \put(0.58182392,0.26989941){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{5}$}}}%
    \put(0.45550869,0.38267636){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_{C}$}}}%
  \end{picture}%
\endgroup%

